Fast Kernel Approximations for Latent Force Models and Convolved Multiple-Output Gaussian processes

A latent force model is a Gaussian process with a covariance function inspired by a differential operator. Such covariance function is obtained by performing convolution integrals between Green's functions associated to the differential operators, and covariance functions associated to latent functions. In the classical formulation of latent force models, the covariance functions are obtained analytically by solving a double integral, leading to expressions that involve numerical solutions of different types of error functions. In consequence, the covariance matrix calculation is considerably expensive, because it requires the evaluation of one or more of these error functions. In this paper, we use random Fourier features to approximate the solution of these double integrals obtaining simpler analytical expressions for such covariance functions. We show experimental results using ordinary differential operators and provide an extension to build general kernel functions for convolved multiple output Gaussian processes.

==> figures/Results01.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\tiny}
\begin{axis}[%
width=0.45\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-5.06736512459666,
point meta max=38.7029815931949,
axis on top,
xmin=0.5,
xmax=200.5,
xtick={50,100,150,200},
xticklabels={{1.5},{3.0},{1.5},{3.0}},
y dir=reverse,
ymin=0.5,
ymax=200.5,
ytick={50,100,150,200},
yticklabels={{1.5},{3.0},{1.5},{3.0}},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {figures/Results01-1.png};
\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=\figureheight,
at={(0.48\figurewidth,0\figureheight)},
scale only axis,
point meta min=-5.40669217617442,
point meta max=36.9400544022306,
axis on top,
xmin=0.5,
xmax=200.5,
xtick={50,100,150,200},
xticklabels={{1.5},{3.0},{1.5},{3.0}},
y dir=reverse,
ymin=0.5,
ymax=200.5,
ytick={50,100,150,200},
%yticklabels={{1.5},{3.0},{1.5},{3.0}},
yticklabels={},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar right,
colorbar style={anchor=south west, at={(1.03,0)}, height=0.997*\pgfkeysvalueof{/pgfplots/parent axis height}, width = 0.04*\figurewidth }
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {figures/Results01-2.png};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.01\figurewidth,-0.135\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
clip=false
]
%\node[below, align=left]
%at (rel axis cs:0,0) {$\alpha$};
\node[below right, align=left]
at (rel axis cs:0.43,1.03) {$\mathbf{K}_{\mathbf{f}_1\mathbf{f}_1}$};
\node[below right, align=left]
at (rel axis cs:0.62,1.03) {$\mathbf{K}_{\mathbf{f}_1\mathbf{f}_2}$};
\node[below right, align=left]
at (rel axis cs:0.43,0.05) {$\mathbf{K}_{\mathbf{f}_2\mathbf{f}_1}$};
\node[below right, align=left]
at (rel axis cs:0.62,0.05) {$\mathbf{K}_{\mathbf{f}_2\mathbf{f}_2}$};
\node[below right, align=left]
at (rel axis cs:0.045,1.03) {$\mathbf{K}_{\mathbf{f}_1\mathbf{f}_1}$};
\node[below right, align=left]
at (rel axis cs:0.23,1.03) {$\mathbf{K}_{\mathbf{f}_1\mathbf{f}_2}$};
\node[below right, align=left]
at (rel axis cs:0.045,0.05) {$\mathbf{K}_{\mathbf{f}_2\mathbf{f}_1}$};
\node[below right, align=left]
at (rel axis cs:0.23,0.05) {$\mathbf{K}_{\mathbf{f}_2\mathbf{f}_2}$};
\end{axis}
\end{tikzpicture}%

==> figures/Swing_out1_kfflfm_S10.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=4,
xticklabels={},
ymin=17.7,
ymax=18.2,
ytick style={draw=none},
ytick={17.7,17.8,17.9,18,18.1,18.2},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=4.04, ymin=17.65, ymax=18.25] {figures/Swing_out1_kfflfm_S10.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/Swing_out1_kfflfm_S100.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=4,
xticklabels={},
ymin=17.7,
ymax=18.2,
ytick style={draw=none},
ytick={17.7,17.8,17.9,18,18.1,18.2},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=4.04, ymin=17.65, ymax=18.25] {figures/Swing_out1_kfflfm_S100.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/Swing_out1_lfm.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=4,
xticklabels={},
ymin=17.7,
ymax=18.2,
ytick style={draw=none},
ytick={17.7,17.9,18.2},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=4.04, ymin=17.65, ymax=18.25] {figures/Swing_out1_lfm.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/Swing_out2_kfflfm_S10.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=4,
xtick={0,1,2,3,4},
ymin=-15,
ymax=10,
ytick style={draw=none},
ytick={-15,-10,-5,0,5,10},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=4.04, ymin=-15.05, ymax=10.05] {figures/Swing_out2_kfflfm_S10.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/Swing_out2_kfflfm_S100.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=4,
xtick={0,1,2,3,4},
ymin=-15,
ymax=10,
ytick style={draw=none},
ytick={-15,-10,-5,0,5,10},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=4.04, ymin=-15.05, ymax=10.05] {figures/Swing_out2_kfflfm_S100.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/Swing_out2_lfm.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=4,
xtick={0,1,2,3,4},
ymin=-15,
ymax=10,
ytick style={draw=none},
ytick={-15,-10,-5,0,5,10},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=4.04, ymin=-15.05, ymax=10.05] {figures/Swing_out2_lfm.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/walk_out1_kfflfm_S10.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={},
ymin=-4,
ymax=3,
ytick style={draw=none},
ytick={-4,-3,-2,-1,0,1,2,3},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=3.04, ymin=-4.05, ymax=3.05] {figures/walk_out1_kfflfm_S10.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/walk_out1_kfflfm_S100.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={},
ymin=-4,
ymax=3,
ytick style={draw=none},
ytick={-4,-3,-2,-1,0,1,2,3},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=3.04, ymin=-4.05, ymax=3.05] {figures/walk_out1_kfflfm_S100.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/walk_out1_lfm.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xticklabels={},
ymin=-4,
ymax=3,
ytick style={draw=none},
ytick={-4,-2,0,2},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=3.04, ymin=-4.05, ymax=3.05] {figures/walk_out1_lfm.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/walk_out2_kfflfm_S10.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=3,
xtick={0,1,2,3},
ymin=0,
ymax=100,
ytick style={draw=none},
ytick={0,20,40,60,80,100},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=3.04, ymin=-0.05, ymax=100.05] {figures/walk_out2_kfflfm_S10.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/walk_out2_kfflfm_S100.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=3,
xtick={0,1,2,3},
ymin=0,
ymax=100,
ytick style={draw=none},
ytick={0,20,40,60,80,100},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=3.04, ymin=-0.05, ymax=100.05] {figures/walk_out2_kfflfm_S100.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/walk_out2_lfm.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=3,
xtick={0,1,2,3},
ymin=0,
ymax=100,
ytick style={draw=none},
ytick={0,20,40,60,80,100},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=-0.04, xmax=3.04, ymin=-0.05, ymax=100.05] {figures/walk_out2_lfm.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/weather_out1_kff_sim_S10.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=10,
xmax=15,
xtick={10,11,12,13,14,15},
xticklabels={},
ymin=10,
ymax=26,
ytick style={draw=none},
ytick={10,12,14,16,18,20,22,24,26},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=9.96, xmax=15.04, ymin=9.95, ymax=26.05] {figures/weather_out1_kff_sim_S10.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/weather_out1_kff_sim_S100.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=10,
xmax=15,
xtick={10,11,12,13,14,15},
xticklabels={},
ymin=10,
ymax=26,
ytick style={draw=none},
ytick={10,12,14,16,18,20,22,24,26},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=9.96, xmax=15.04, ymin=9.95, ymax=26.05] {figures/weather_out1_kff_sim_S100.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/weather_out1_sim.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=10,
xmax=15,
xtick={10,11,12,13,14,15},
xticklabels={},
ymin=10,
ymax=26,
ytick style={draw=none},
ytick={10,14,18,22,26},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=9.96, xmax=15.04, ymin=9.95, ymax=26.05] {figures/weather_out1_sim.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/weather_out2_kff_sim_S10.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=10,
xmax=15,
xtick={10,11,12,13,14,15},
ymin=10,
ymax=28,
ytick style={draw=none},
ytick={10,12,14,16,18,20,22,24,26,28},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=9.96, xmax=15.04, ymin=9.95, ymax=28.05] {figures/weather_out2_kff_sim_S10.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/weather_out2_kff_sim_S100.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=10,
xmax=15,
xtick={10,11,12,13,14,15},
ymin=10,
ymax=28,
ytick style={draw=none},
ytick={10,12,14,16,18,20,22,24,26,28},
yticklabels={},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=9.96, xmax=15.04, ymin=9.95, ymax=28.05] {figures/weather_out2_kff_sim_S100.pdf};
\end{axis}
\end{tikzpicture}%

==> figures/weather_out2_sim.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\tikzset{font=\small}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=10,
xmax=15,
xtick={10,11,12,13,14,15},
ymin=10,
ymax=28,
ytick style={draw=none},
ytick={10,14,18,22,26},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=9.96, xmax=15.04, ymin=9.95, ymax=28.05] {figures/weather_out2_sim.pdf};
\end{axis}
\end{tikzpicture}%
